Is Attention Interpretable?

Attention mechanisms have recently boosted performance on a range of NLP tasks. Because attention layers explicitly weight input components' representations, it is also often assumed that attention can be used to identify information that models found important (e.g., specific contextualized word tokens). We test whether that assumption holds by manipulating attention weights in already-trained text classification models and analyzing the resulting differences in their predictions. While we observe some ways in which higher attention weights correlate with greater impact on model predictions, we also find many ways in which this does not hold, i.e., where gradient-based rankings of attention weights better predict their effects than their magnitudes. We conclude that while attention noisily predicts input components' overall importance to a model, it is by no means a fail-safe indicator.

==> (inline-0) <==
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}8.7} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}12.2} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.3} & \multicolumn{1}{c|}{89.6}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.4} & \multicolumn{1}{c|}{84.2}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.7}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}7.6} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}8.9} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}2.7} & \multicolumn{1}{c|}{87.1}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.9} & \multicolumn{1}{c|}{87.7}                         \\ \cline{3-4} \cline{7-8} 
\label{hanrnn-rand-decflip-table-attn}
\end{tabular}
}

    \subfloat[FLANrnns]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}9.0} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.1}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}14.5} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{90.3}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{85.3}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.6}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}7.3} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}8.0} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.5} & \multicolumn{1}{c|}{91.6}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{91.4}                         \\ \cline{3-4} \cline{7-8} 
\label{flanrnn-rand-decflip-table-attn}
\end{tabular}
}
\\
    \subfloat[HANconvs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}3.3} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{3.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}14.7} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}2.1} & \multicolumn{1}{c|}{93.4}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}2.6} & \multicolumn{1}{c|}{79.3}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{4.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}13.1} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{3.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}11.1} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}5.4} & \multicolumn{1}{c|}{77.0}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}4.0} & \multicolumn{1}{c|}{81.6}                         \\ \cline{3-4} \cline{7-8} 
\label{hanconv-rand-decflip-table-attn}
\end{tabular}
}

    \subfloat[FLANconvs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}6.8} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}17.3} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{91.9}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{82.2}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}6.8} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}12.1} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.6} & \multicolumn{1}{c|}{90.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.7} & \multicolumn{1}{c|}{86.3}                         \\ \cline{3-4} \cline{7-8} 
\label{flanconv-rand-decflip-table-attn}
\end{tabular}
}
\\
    \subfloat[HANnoencs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}18.2} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{6.7}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}34.7} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}3.7} & \multicolumn{1}{c|}{75.7}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}3.2} & \multicolumn{1}{c|}{55.4}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{13.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}25.8} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{8.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}18.0} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}6.0} & \multicolumn{1}{c|}{54.3}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}5.2} & \multicolumn{1}{c|}{68.4}                         \\ \cline{3-4} \cline{7-8} 
\label{hannoenc-rand-decflip-table-attn}
\end{tabular}
}

    \subfloat[FLANnoencs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.7}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}5.8} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}27.6} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.1} & \multicolumn{1}{c|}{92.4}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{71.8}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}24.8} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}14.1} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.6} & \multicolumn{1}{c|}{71.0}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.3} & \multicolumn{1}{c|}{83.2}                         \\ \cline{3-4} \cline{7-8} 
\label{flannoenc-rand-decflip-table-attn}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.6}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}7.9} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}13.7} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.2} & \multicolumn{1}{c|}{90.3}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.6} & \multicolumn{1}{c|}{82.9}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{4.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}10.2} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{3.0}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}10.0} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_g$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.4} & \multicolumn{1}{c|}{84.5}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.4} & \multicolumn{1}{c|}{86.6}                         \\ \cline{3-4} \cline{7-8} 
\label{hanrnn-rand-decflip-table-grad}
\end{tabular}
}

    \subfloat[FLANrnns]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}7.2} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.1}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}10.9} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.2} & \multicolumn{1}{c|}{92.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{88.9}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}7.1} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}7.4} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_g$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.2} & \multicolumn{1}{c|}{91.8}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{92.1}                         \\ \cline{3-4} \cline{7-8} 
\label{flanrnn-rand-decflip-table-grad}
\end{tabular}
}
\\
    \subfloat[HANconvs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}3.0} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{5.0}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}17.8} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{93.8}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.2} & \multicolumn{1}{c|}{75.9}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{9.1}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}16.7} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{6.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}13.2} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_g$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{73.5}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.0} & \multicolumn{1}{c|}{79.6}                         \\ \cline{3-4} \cline{7-8} 
\label{hanconv-rand-decflip-table-grad}
\end{tabular}
}

    \subfloat[FLANconvs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}12.7} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}16.6} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{86.1}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.2} & \multicolumn{1}{c|}{82.8}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.0}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}15.4} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}11.3} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_g$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.0} & \multicolumn{1}{c|}{81.6}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.4} & \multicolumn{1}{c|}{87.2}                         \\ \cline{3-4} \cline{7-8} 
\label{flanconv-rand-decflip-table-grad}
\end{tabular}
}
\\
    \subfloat[HANnoencs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{5.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}15.7} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{7.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}30.5} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{78.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}2.9} & \multicolumn{1}{c|}{59.3}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{18.1}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}32.0} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{11.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}26.2} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_g$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.7} & \multicolumn{1}{c|}{48.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.6} & \multicolumn{1}{c|}{60.4}                         \\ \cline{3-4} \cline{7-8} 
\label{hannoenc-rand-decflip-table-grad}
\end{tabular}
}

    \subfloat[FLANnoencs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.7}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}4.1} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}11.1} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.1} & \multicolumn{1}{c|}{94.1}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.4} & \multicolumn{1}{c|}{88.2}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}17.0} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}6.2} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_g$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.2} & \multicolumn{1}{c|}{78.8}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.4} & \multicolumn{1}{c|}{91.2}                         \\ \cline{3-4} \cline{7-8} 
\label{flannoenc-rand-decflip-table-grad}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}9.5} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}15.5} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.5} & \multicolumn{1}{c|}{88.7}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.6} & \multicolumn{1}{c|}{81.0}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{4.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}10.5} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.7}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}11.3} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_p$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{84.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{85.3}                         \\ \cline{3-4} \cline{7-8} 
\label{hanrnn-rand-decflip-table-gradmult}
\end{tabular}
}

    \subfloat[FLANrnns]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.6}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}13.2} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}18.3} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.0} & \multicolumn{1}{c|}{86.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{81.5}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}10.5} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}10.6} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_p$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{88.5}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{88.9}                         \\ \cline{3-4} \cline{7-8} 
\label{flanrnn-rand-decflip-table-gradmult}
\end{tabular}
}
\\
    \subfloat[HANconvs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}5.1} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{5.0}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}20.5} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.4} & \multicolumn{1}{c|}{91.7}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.9} & \multicolumn{1}{c|}{73.6}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{8.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}18.2} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{6.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}16.0} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_p$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.0} & \multicolumn{1}{c|}{72.0}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{76.9}                         \\ \cline{3-4} \cline{7-8} 
\label{hanconv-rand-decflip-table-gradmult}
\end{tabular}
}

    \subfloat[FLANconvs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.1}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}19.3} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.5}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}26.7} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.0} & \multicolumn{1}{c|}{79.6}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.0} & \multicolumn{1}{c|}{72.8}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.7}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}32.7} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}20.4} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_p$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.2} & \multicolumn{1}{c|}{64.3}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.2} & \multicolumn{1}{c|}{78.1}                         \\ \cline{3-4} \cline{7-8} 
\label{flanconv-rand-decflip-table-gradmult}
\end{tabular}
}
\\
    \subfloat[HANnoencs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{5.6}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}23.1} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{9.2}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}42.9} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.6} & \multicolumn{1}{c|}{70.7}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.8} & \multicolumn{1}{c|}{47.1}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{18.4}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}33.9} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{11.9}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}27.8} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_p$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.5} & \multicolumn{1}{c|}{46.2}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}1.6} & \multicolumn{1}{c|}{58.7}                         \\ \cline{3-4} \cline{7-8} 
\label{hannoenc-rand-decflip-table-gradmult}
\end{tabular}
}

    \subfloat[FLANnoencs]{
\begin{tabular}{clccllcc}
\multicolumn{1}{l}{}                &      & \multicolumn{6}{c}{\textbf{Remove random: Decision flip?}}                                                                                                                                                                                                                  \\
                                          &                           & \multicolumn{2}{c}{Yahoo}                                                                       &  &                           & \multicolumn{2}{c}{IMDB}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{1.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}19.4} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{0.6}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}36.2} \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.0} & \multicolumn{1}{c|}{78.8}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.1} & \multicolumn{1}{c|}{63.1}                         \\ \cline{3-4} \cline{7-8} 
                                          &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           &  &                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           \\
                                          &                           & \multicolumn{2}{c}{Amazon}                                                                      &  &                           & \multicolumn{2}{c}{Yelp}                                                                        \\
                                          &                           & Yes                                           & No                                           &  &                           & Yes                                           & No                                           \\ \cline{3-4} \cline{7-8} 
                                          & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{3.8}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}35.9} &  & \multicolumn{1}{r|}{Yes} & \multicolumn{1}{c|}{2.3}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{DAE8FC}26.3} \\ \cline{3-4} \cline{7-8} 
\multirow{-9}{*}{\rotatebox[origin=c]{90}{\textbf{Remove $i^\ast_p$: Decision flip?}}} & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{60.0}                         &  & \multicolumn{1}{r|}{No} & \multicolumn{1}{c|}{\cellcolor[HTML]{F8A102}0.3} & \multicolumn{1}{c|}{71.1}                         \\ \cline{3-4} \cline{7-8} 
\label{flannoenc-rand-decflip-table-gradmult}
\end{tabular}
